How to introduce an initial crack in phase field simulations to accurately predict the linear elastic fracture propagation threshold?

Variational phase field fracture models are now widely used to simulate crack propagation in structures. A critical aspect of these simulations is the correct determination of the propagation threshold of pre-existing cracks, as it highly relies on how the initial cracks are implemented. While prior studies briefly discuss initial crack implementation techniques, we present here a systematic investigation. Various techniques to introduce initial cracks in phase field fracture simulations are tested, from the crack explicit meshing to the replacement by a fully damaged phase field, including different variants for the boundary conditions. Our focus here is on phase field models aiming to approximate, in the $\Gamma$-convergence limit, Griffith quasi-static propagation in the framework of Linear Elastic Fracture Mechanics. Therefore, a sharp crack model from classic linear elastic fracture mechanics based on Griffith criterion is the reference in this work. To assess the different techniques to introduce initial cracks, we rely on path-following methods to compute the sharp crack and the phase field smeared crack solutions. The underlying idea is that path-following ensures staying at equilibrium at each instant so that any difference between phase field and sharp crack models can be attributed to numerical artifacts. Thus, by comparing the results from both models, we can provide practical recommendations for reliably incorporating initial cracks in phase field fracture simulations. The comparison shows that an improper initial crack implementation often requires the smeared crack to transition to a one-element-wide phase band to adequately represent a displacement jump along a crack. This transition increases the energy required to propagate the crack, leading to a significant overshoot in the force-displacement response. The take-home message is that to predict the propagation threshold accurately and avoid artificial toughening; the crack must be initialized either setting the phase field to its damage state over a one-element-wide band or meshing the crack explicitly as a one-element-wide slit and imposing the fully cracked state on the crack surface.

==> figure0.tex <==
\begin{tikzpicture}[
    idnode/.style={text width=2.5cm, align=left},
    denode/.style={text width=4cm, align=left}
  ]

  \matrix
  {
    \node[idnode] {\textbf{Identifier}}; &
    \node[denode] {\textbf{Variant}}; &
    \node {\textbf{Illustration}};
    \\
    \node[idnode] {GEO-T0-NEU}; &
    \node[denode] {Geometric technique \\ Infinitely thin crack \\ Neumann BC}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-GEO-T0-NEU_t0.png}};
    \\
    \node[idnode] {GEO-T0-TIP}; &
    \node[denode] {Geometric technique \\ Infinitely thin crack \\ $\alpha=1$ on tip}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-GEO-T0-TIP_t0.png}};
    \\
    \node[idnode] {GEO-T0-WHL}; &
    \node[denode] {Geometric technique \\ Infinitely thin crack \\ $\alpha=1$ on crack}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-GEO-T0-WHL_t0.png}};
    \\
    \node[idnode] {GEO-T1-NEU}; &
    \node[denode] {Geometric technique \\ One-element-wide crack \\ Neumann BC}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-GEO-T1-NEU_t0.png}};
    \\
    \node[idnode] {GEO-T1-TIP}; &
    \node[denode] {Geometric technique \\ One-element-wide crack \\ $\alpha=1$ on tip}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-GEO-T1-TIP_t0.png}};
    \\
    \node[idnode] {GEO-T1-WHL}; &
    \node[denode] {Geometric technique \\ One-element-wide crack \\ $\alpha=1$ on crack}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-GEO-T1-WHL_t0.png}};
    \\
    \node[idnode] {PHA-T0}; &
    \node[denode] {Phase technique \\ Infinitely thin crack}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-PHA-T0_t0.png}};
    \\
    \node[idnode] {PHA-T1}; &
    \node[denode] {Phase technique \\ One-element-wide crack}; &
    \node {\includegraphics[width=0.45\textwidth]{./figure0-PHA-T1_t0.png}};
    \\
  };
\end{tikzpicture}


==> figure2.tex <==
\begin{tikzpicture}[scale=5]
  % Dimensions
  \def\L{1} % Width and height of the specimen
  \def\a{0.5} % Length of the pre-crack
  
  % Specimen
  \draw[thick] (0,0) rectangle (\L,\L);

  % Pre-crack
  \draw[ultra thick] (0,\L/2) -- (\a,\L/2);
  
  % Dimensions
  \draw[thick, latex-latex] (-0.1,0) -- (-0.1,\L) node[midway, left] {$L = 1$\,mm};
  \draw[thick, latex-latex] (0,\L/2+0.05) -- (\a, \L/2+0.05) node[midway, above] {$a_0 = 0.5$\,mm};

  % Top imposed displacement
  \foreach \x in {0.0, 0.2,..., \L} {
    \draw[thick, -latex] (\x,\L+0.01) -- (\x,\L+0.16);
  }
  \draw[thick] (0,\L+0.16) -- (\L,\L+0.16) node[midway, above] {$\uimp$};

  % Lock point
  \draw[thick] (0,0) -- ({-0.1*sin(30)},{-0.1*cos(30)}) -- ({+0.1*sin(30)},{-0.1*cos(30)}) -- (0,0);
  \filldraw[thick, fill=white, draw=black] (0,0) circle (0.5pt);
  \draw[thick] ({-0.1*sin(30)+0.025},{-0.1*cos(30)}) -- ({-0.1*sin(30)-0.005},{-0.1*cos(30)-0.03});
  \draw[thick] ({-0.1*sin(30)+0.055},{-0.1*cos(30)}) -- ({-0.1*sin(30)+0.025},{-0.1*cos(30)-0.03});
  \draw[thick] ({-0.1*sin(30)+0.085},{-0.1*cos(30)}) -- ({-0.1*sin(30)+0.055},{-0.1*cos(30)-0.03});

  % Bottom block y-axis displacement
  \foreach \dx in {0.2, 0.4,...,\L} {
    \draw[thick] (\dx,0) -- ({-0.1*sin(30)+\dx},{-0.1*cos(30)}) -- ({+0.1*sin(30)+\dx},{-0.1*cos(30)}) -- (\dx,0);
    \filldraw[thick, fill=white, draw=black] (\dx,0) circle (0.5pt);
    \filldraw[thick, fill=white, draw=black] ({\dx-0.045},{-0.1*cos(30)-0.02}) circle (0.5pt);
    \filldraw[thick, fill=white, draw=black] (\dx,{-0.1*cos(30)-0.02}) circle (0.5pt);
    \filldraw[thick, fill=white, draw=black] ({\dx+0.045},{-0.1*cos(30)-0.02}) circle (0.5pt);
  }
  \draw[thick] (0.1,{-0.1*cos(30)-0.043}) -- (1.1,{-0.1*cos(30)-0.043});
\end{tikzpicture}


==> figure3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\textwidth,
        xlabel={Displacement $u$ [m]},
        ylabel={Force $F$ [N]},
        xmin=0, ymin=0,
        grid=both,
        legend pos=north west,
        legend cell align={left},
        set layers,
        mark size=3,
        % clip mode=individual,
    ]
        % Semi-analytical solution
        \begin{pgfonlayer}{axis foreground}
        \addplot [very thick, no markers, color=semiana] table [x=u, y=F, col sep=comma] {./ref_lefm.csv};
        \end{pgfonlayer}
        \addlegendentry{Sharp crack model}
        %
        \addplot [thick, color=tabblue, mark=x, mark repeat=100, mark phase=3] table [x=u, y=F, col sep=comma] {./GEO-T0-NEU.csv};
        \addlegendentry{GEO-T0-NEU}
        %
        \addplot [thick, color=taborange, mark=+, mark repeat=100, mark phase=4] table [x=u, y=F, col sep=comma] {./GEO-T0-TIP.csv};
        \addlegendentry{GEO-T0-TIP}
        %
        \addplot [thick, color=tabgreen, mark=square, mark repeat=100, mark phase=7] table [x=u, y=F, col sep=comma] {./GEO-T0-WHL.csv};
        \addlegendentry{GEO-T0-WHL}
        %
        \addplot [thick, color=tabgray, mark=o, mark repeat=100, mark phase=59] table [x=u, y=F, col sep=comma] {./PHA-T0.csv};
        \addlegendentry{PHA-T0}
        % Inset images PHA-T0 before snapback
        \node[inner sep=0pt, anchor=south west] (image1) at (10,525)  {\includegraphics[width=2.5cm]{./figure3-PHA-T0_before_snapback.png}};
        \draw[->, thick, color=tabgray] (image1.south) -- (105, 290);
        % Inset images PHA-T0 after snapback
        \node[inner sep=0pt, anchor=south west] (image2) at (165,525)  {\includegraphics[width=2.5cm]{./figure3-PHA-T0_after_snapback.png}};
        \draw[->, thick, color=tabgray] (image2.south) -- (200, 350);
    \end{axis}
\end{tikzpicture}


==> figure4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\textwidth,
        xlabel={Displacement $u$ [m]},
        ylabel={Force $F$ [N]},
        xmin=0, ymin=0,
        grid=both,
        legend pos=north west,
        legend cell align={left},
        set layers,
        mark size=3,
    ]
        % Semi-analytical solution
        \begin{pgfonlayer}{axis foreground}
        \addplot [very thick, no markers, color=semiana] table [x=u, y=F, col sep=comma] {./ref_lefm.csv};
        \end{pgfonlayer}
        \addlegendentry{Sharp crack model}
        %
        \addplot [thick, color=tabblue, mark=x, mark repeat=100, mark phase=4] table [x=u, y=F, col sep=comma] {./GEO-T1-NEU.csv};
        \addlegendentry{GEO-T1-NEU}
        %
        \addplot [thick, color=taborange, mark=+, mark repeat=100, mark phase=8] table [x=u, y=F, col sep=comma] {./GEO-T1-TIP.csv};
        \addlegendentry{GEO-T1-TIP}
        %
        \addplot [thick, color=tabgreen, mark=square, mark repeat=100, mark phase=12] table [x=u, y=F, col sep=comma] {./GEO-T1-WHL.csv};
        \addlegendentry{GEO-T1-WHL}
        %
        \addplot [thick, color=tabgray, mark=o, mark repeat=100, mark phase=44] table [x=u, y=F, col sep=comma] {./PHA-T1.csv};
        \addlegendentry{PHA-T1}
    \end{axis}
\end{tikzpicture}


==> figure5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.5\textwidth,
        xlabel={Load step},
        ylabel={Number of iteration},
        xmin=0, ymin=0,
        grid=both,
        legend pos= north east,
        legend cell align={left},
        mark size=0.75,
        no markers,
    ]
        % geometric 1e
        \addplot [const plot, color=taborange] table [x=load_step, y=N_iter, col sep=comma] {./iter_GEO-T1-WHL.csv};
        \addlegendentry{GEO-T1-WHL}
        % geometric 1e
        \addplot [const plot, color=tabgray] table [x=load_step, y=N_iter, col sep=comma] {./iter_PHA-T1.csv};
        \addlegendentry{PHA-T1}
    \end{axis}
\end{tikzpicture}


==> figure6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\textwidth,
        xlabel={Displacement $u$ [m]},
        ylabel={Force $F$ [N]},
        xmin=0, ymin=0,
        grid=both,
        legend pos=north west,
        legend cell align={left},
        set layers,
        mark size=3,
    ]
        % Semi-analytical solution
        \begin{pgfonlayer}{axis foreground}
        \addplot [very thick, no markers, color=semiana] table [x=u, y=F, col sep=comma] {./ref_lefm.csv};
        \end{pgfonlayer}
        \addlegendentry{Sharp crack model}
        %
        \addplot [thick, color=tabgreen, mark=square, mark repeat=100, mark phase=12] table [x=u, y=F, col sep=comma] {./GEO-T1-WHL_UNSTRUCTURED.csv};
        \addlegendentry{GEO-T1-WHL}
        %
        \addplot [thick, color=tabgray, mark=o, mark repeat=100, mark phase=44] table [x=u, y=F, col sep=comma] {./PHA-T1_UNSTRUCTURED.csv};
        \addlegendentry{PHA-T1}
    \end{axis}
\end{tikzpicture}

